Eigenvalue location in cographs

We give an $O(n)$ time and space algorithm for constructing a diagonal matrix congruent to A+xI, where A is the adjacency matrix of a cograph and $x\in \mathbb{R}$. Applications include determining the number of eigenvalues of a cograph's adjacency matrix that lie in any interval, obtaining a formula for the inertia of a cograph, and exhibiting infinitely many pairs of equienergetic cographs with integer energy.

==> efig1.tex <==

\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=blue!10, inner sep=0] (a) at (2,2) {$\join$};
  \node[draw, circle, fill=black,label=left:$\ldots$, label=right:$r+2$] (b) at (2,1) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (f) at (3.5,1) {$\union$};
  \node[draw,circle,fill=black, label=left:$1$] (c) at (0.75,1) {};
  \node[draw,circle,fill=black] (d) at (3.75,-1) {};
  \node[draw,circle,fill=black] (e) at (3,-1) {};
  \node[draw,circle,fill=black] (i) at (4.25,-1) {};
  \node[draw,circle,fill=black] (j) at (5,-1) {};


  \node[draw,circle,fill=blue!10, inner sep=0, label=left:$1$] (g) at (3.25,0) {$\join$};
  \node[draw,circle,fill=blue!10, inner sep=0,label=left:$\ldots$, label=right:$r+1$] (h) at (4.5,0) {$\join$};
  \path (a) edge node[left]{} (b)
        (a) edge node[below]{} (c)
        (a) edge node[below]{} (f)
      (h) edge node[below]{} (i)
      (h) edge node[below]{}  (j)
       (g) edge node[below]{} (d)
      (g) edge node[below]{} (e)
        (f) edge node[left]{} (g)
        (f) edge node[left]{} (h);
\end{tikzpicture}
       \caption{The cotree $T_{\Gofr}$}
       \label{Figu2}


==> fig1.tex <==
       \begin{minipage}[c]{0.5 \linewidth}
\begin{tikzpicture}
  [scale=0.8,auto=left,every node/.style={circle}]
  \foreach \i/\w in {1/,2/,3/,4/,5/,6/,7/,8/,9/}{
%     \node[draw,circle,fill=black,label={360/9 * (\i - 1)+90}:\i] (\i) at ({360/9 * (\i - 1)+90}:3) {\w};} 
% :3 is the radius
     \node[draw,circle,fill=black,label={360/9 * (\i - 1)+90}: $v_{\i}$ ] (\i) at ({360/9 * (\i - 1)+90}:3) {\w};} % :3 is the radius
  \foreach \from in {3,5,6,7,9}{
    \foreach \to in {1,2,...,\from}
      \draw (\from) -- (\to);}
       \foreach \from in {8}{
       \foreach \to in {1,2,3,4,\from}
       \draw (\from) -- (\to)
       ;}
\end{tikzpicture}
       \end{minipage}\hfill
       \begin{minipage}[l]{0.5 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$v_1$] (p) at (-2,3) {};
  \node[draw,circle,fill=black,label=below:$v_7$] (o) at (3,4) {};
  \node[draw,circle,fill=black,label=below:$v_6$] (n) at (2,4) {};
   \node[draw,circle,fill=black,label=below:$v_5$] (q) at (1,4) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$v_8$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$v_9$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$v_4$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (a) at (0,5) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (b) at (-1,4) {$\union$};
  \node[draw,circle,fill=black,label=below:$v_3$] (c) at (0,4) {};
  \node[draw,circle,fill=black,label=below:$v_2$] (d) at (-1,3) {};
  \path (a) edge node[left]{} (b)
        (a) edge node[below]{} (c)
        (b) edge node[left]{} (d)
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge node[below]{}(n)
        (m) edge node[right]{}(o)
        (b) edge node[left]{} (p)
        (m) edge node[left]{} (q);
\end{tikzpicture}
       \end{minipage}
       \caption{A cograph $G$ and its cotree.}
       \label{fig:cotree}


==> fig11-12.tex <==

       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (2,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=black, label=below:$0$] (g) at (0.85,6) {};
  
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (2,3) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        
        
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m);
\end{tikzpicture}
\caption{}
       \label{fig11}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=red, label=below:$\frac{2}{3}$] (m) at (2,5) {};
  \node[draw,circle,fill=red,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=black, label=below:$0$] (g) at (0.85,6) {};
  
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (2,3) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        
        
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge [dashed]node[below]{}(m);
\end{tikzpicture}
       \caption{}
       \label{fig12}
        \end{minipage}



==> fig13-14.tex <==

       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (3,3) {};
 
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=black, label=below:$0$] (j) at (2,6) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=black, label=below:$0$] (g) at (0.85,6) {};
  
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (2,3) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path         
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k);
\end{tikzpicture}
\caption{}
       \label{fig13}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (3,3) {};
 
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=red, label=below:$\frac{1}{2}$] (j) at (2,6) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=red, label=below:$-2$] (g) at (0.85,6) {};
  
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (2,3) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path        
        (h) edge node[right]{}(j)
        (h) edge [dashed]node[left]{}(g)
        (h) edge node[left]{}(k);
\end{tikzpicture}
       \caption{}
       \label{fig14}
        \end{minipage}



==> fig15-16.tex <==

       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (3,3) {};
 
  \node[draw,circle,fill=red,label=below:$\frac{2}{3}$] (k) at (3,6) {};
  \node[draw, circle, fill=red, label=below:$-\frac{3}{2}$] (j) at (2,6) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=black, label=below:$-2$] (g) at (4,3) {};
  
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (2,3) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        
        
        (h) edge [dashed]node[right]{}(j)
        
        (h) edge node[left]{}(k);
\end{tikzpicture}
\caption{}
       \label{fig15}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (3,3) {};
 
  \node[draw,circle,fill=black,label=below:$\frac{2}{3}$] (k) at (3,7) {};
  \node[draw, circle, fill=black, label=below:$-\frac{3}{2}$] (j) at (5,3) {};
%  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=black, label=below:$-2$] (g) at (4,3) {};
  
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (2,3) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
%  \path 
%        (h) edge node[left]{}(k);
\end{tikzpicture}
       \caption{}
       \label{fig16}
        \end{minipage}



==> fig2.tex <==
{\tt
\begin{tabbing}
aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaaaaaa\= \kill
     \> INPUT:  cotree $T_G$, scalar $x$\\
     \> OUTPUT: diagonal matrix $D=[d_1, d_2, \ldots, d_n]$ congruent to $A(G) + x I$\\
     \>   $\mbox{ Algorithm}$ Diagonalize $(T_{G}, x)$ \\
     \> \> initialize $d_i := x$, for $1 \leq i \leq n$ \\
     \> \> {\bf while } $T_G$ has $\geq 2$ leaves\\
     \> \> \> select siblings $\{ v_k, v_l \}$ of maximum depth with parent $w$\\
     \> \> \>     $\alpha \leftarrow  d_k$ \> \> \>     $\beta \leftarrow d_{l}$ \\
     \> \> \> {\bf if} $w = \join$ \\
     \> \> \> \>  {\bf if} $\alpha + \beta \neq2$  \> \> \> \> \> \> \> \> \verb+//subcase 1a+\\
     \> \> \> \> \>   $d_{k} \leftarrow \alpha + \beta -2$; $d_{l} \leftarrow \frac{\alpha \beta -1}{\alpha + \beta -2}$;  $T_G = T_G - v_{k}$ \\
     \> \> \> \>  {\bf else if } $\beta=1$ \> \> \> \> \> \> \> \> \verb+//subcase 1b+\\
     \> \> \> \> \>   $d_k  \leftarrow 0$; $d_{l} \leftarrow 1$;  $T_G = T_G - v_{k}$ \\
     \> \> \> \>  {\bf else  }  \> \> \> \> \> \> \> \> \verb+//subcase 1c+\\
     \> \> \> \> \>   $d_k \leftarrow -(1-\beta)^2$; $d_{l} \leftarrow 1$; $T_G = T_G - v_{k}$; $T_G = T_G - v_{l}$   \\
     \> \> \>     {\bf else if} $w = \union$\\
     \> \> \> \>  {\bf if} $\alpha + \beta \neq 0$  \> \> \> \> \> \> \> \> \verb+//subcase 2a+\\
     \> \> \> \> \>   $d_k \leftarrow \alpha +\beta$; $d_{l} \leftarrow \frac{\alpha \beta}{\alpha +\beta}$;  $T_G = T_G - v_{k}$ \\
     \> \> \> \>  {\bf else if } $\beta=0$ \> \> \> \> \> \> \> \>  \verb+//subcase 2b+\\
     \> \> \> \> \>   $d_k  \leftarrow 0$; $d_{l} \leftarrow 0$;  $T_G = T_G - v_{k}$ \\
     \> \> \> \>  {\bf else  }  \> \> \> \> \> \> \> \> \verb+//subcase 2c+\\
     \> \> \> \> \>   $d_k \leftarrow -\beta$; $d_{l} \leftarrow \beta$; $T_G = T_G - v_{k}$; $T_G = T_G - v_{l}$  \\
     \> \>  {\bf end loop}
\end{tabbing}
}
\caption{\label{algo} Diagonalization algorithm}


==> fig3-4.tex <==
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=red,label=below:$0$] (p) at (-2,3) {};
  \node[draw,circle,fill=black,label=below:$0$] (o) at (3,4) {};
  \node[draw,circle,fill=black,label=below:$0$] (n) at (2,4) {};
   \node[draw,circle,fill=black,label=below:$0$] (q) at (1,4) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (a) at (0,5) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (b) at (-1,4) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (c) at (0,4) {};
  \node[draw,circle,fill=red,label=below:$0$] (d) at (-1,3) {};
  \path (a) edge node[left]{} (b)
        (a) edge node[below]{} (c)
        (b) edge node[left]{} (d)
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge node[below]{}(n)
        (m) edge node[right]{}(o)
        (b) edge [dashed]node[left]{} (p)
        (m) edge node[left]{} (q);
\end{tikzpicture}
\caption{}
       \label{fig3}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  \node[draw,circle,fill=black,label=below:$0$] (o) at (3,4) {};
  \node[draw,circle,fill=black,label=below:$0$] (n) at (2,4) {};
   \node[draw,circle,fill=black,label=below:$0$] (q) at (1,4) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (a) at (0,5) {$\join$};
  \node[draw, circle, fill=black, label=below:$0$] (b) at (-1,4) {};
  \node[draw,circle,fill=black,label=below:$0$] (c) at (0,4) {};
  
  \path (a) edge node[left]{} (b)
        (a) edge node[below]{} (c)
        
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge node[below]{}(n)
        (m) edge node[right]{}(o)
        
        (m) edge node[left]{} (q);
\end{tikzpicture}
       \caption{}
       \label{fig4}
        \end{minipage}


==> fig5-6.tex <==
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  \node[draw,circle,fill=black,label=below:$0$] (o) at (3,4) {};
  \node[draw,circle,fill=black,label=below:$0$] (n) at (2,4) {};
   \node[draw,circle,fill=black,label=below:$0$] (q) at (1,4) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=blue!10, inner sep=0] (a) at (0,5) {$\join$};
  \node[draw, circle, fill=red, label=below:$-2$] (b) at (-1,4) {};
  \node[draw,circle,fill=red,label=below:$\frac{1}{2}$] (c) at (0,4) {};
  
  \path (a) edge [dashed]node[left]{} (b)
        (a) edge node[below]{} (c)
        
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge node[below]{}(n)
        (m) edge node[right]{}(o)
        
        (m) edge node[left]{} (q);
\end{tikzpicture}
\caption{}
       \label{fig5}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  \node[draw,circle,fill=black,label=below:$0$] (o) at (3,4) {};
  \node[draw,circle,fill=black,label=below:$0$] (n) at (2,4) {};
   \node[draw,circle,fill=black,label=below:$0$] (q) at (1,4) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (0,5) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge node[below]{}(n)
        (m) edge node[right]{}(o)
        
        (m) edge node[left]{} (q);
\end{tikzpicture}
       \caption{}
       \label{fig6}
        \end{minipage}


==> fig7-8.tex <==
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  \node[draw,circle,fill=black,label=below:$0$] (o) at (3,4) {};
  \node[draw,circle,fill=red,label=below:$\frac{1}{2}$] (n) at (2,4) {};
   \node[draw,circle,fill=red,label=below:$-2$] (q) at (1,4) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (0,5) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge node[below]{}(n)
        (m) edge node[right]{}(o)
        
        (m) edge [dashed]node[left]{} (q);
\end{tikzpicture}
\caption{}
       \label{fig7}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  \node[draw,circle,fill=red,label=below:$\frac{2}{3}$] (o) at (3,4) {};
  \node[draw,circle,fill=red,label=below:$-\frac{3}{2}$] (n) at (2,4) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (m) at (2,5) {$\join$};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (0,5) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m)
        (m) edge [dashed]node[below]{}(n)
        (m) edge node[right]{}(o);
\end{tikzpicture}
       \caption{ }
       \label{fig8}
        \end{minipage}


==> fig9-10.tex <==

       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (2,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=black,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=black, label=below:$\frac{1}{2}$] (a) at (0,5) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        (f) edge node[right]{}(g)
        (g) edge node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m);
\end{tikzpicture}
\caption{}
       \label{fig9}
       \end{minipage}\hfill
       \begin{minipage}[c]{0.45 \linewidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,scale=0.9}]
  \node[draw,circle,fill=black,label=below:$0$] (p) at (-2,3) {};
  
  \node[draw,circle,fill=black,label=below:$-\frac{3}{2}$] (n) at (1,3) {};
   \node[draw,circle,fill=black,label=below:$-2$] (q) at (0,3) {};
  \node[draw, circle, fill=black, label=below:$\frac{2}{3}$] (m) at (2,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (l) at (3,5) {};
  \node[draw,circle,fill=black,label=below:$0$] (k) at (3,6) {};
  \node[draw, circle, fill=blue!10, inner sep=0] (j) at (2,6) {$\union$};
  \node[draw,circle,fill=blue!10, inner sep=0] (h) at (2,7) {$\join$};
  \node[draw, circle, fill=blue!10, inner sep=0] (g) at (0.85,6) {$\union$};
  \node[draw,circle,fill=red,label=below:$0$] (f) at  (0.9,5) {};
  \node[draw,circle,fill=red, label=below:$\frac{1}{2}$] (a) at (0,5) {};
  \node[draw, circle, fill=black, label=below:$-2$] (b) at (-1,3) {};
  \path 
        (f) edge node[right]{}(g)
        (g) edge [dashed]node[left]{}(a)
        (h) edge node[right]{}(j)
        (h) edge node[left]{}(g)
        (h) edge node[left]{}(k)
        (j) edge node[right]{}(l)
        (j) edge node[below]{}(m);
\end{tikzpicture}
       \caption{}
       \label{fig10}
        \end{minipage}


